FLASH-TB: Integrating Arc-Flags and Trip-Based Public Transit Routing

We present FLASH-TB, a journey planning algorithm for public transit networks that combines Trip-Based Public Transit Routing (TB) with the Arc-Flags speedup technique. The basic idea is simple: The network is partitioned into a configurable number of cells. For each cell and each possible transfer between two vehicles, the algorithm precomputes a flag that indicates whether the transfer is required to reach the cell. During a query, only flagged transfers are explored. Our algorithm improves upon previous attempts to apply Arc-Flags to public transit networks, which saw limited success due to conflicting rules for pruning the search space. We show that these rules can be reconciled while still producing correct results. Because the number of cells is configurable, FLASH-TB offers a tradeoff between query time and memory consumption. It is significantly more space-efficient than existing techniques with a comparable preprocessing time, which store generalized shortest-path trees: to match their query performance, it requires up to two orders of magnitude less memory. The fastest configuration of FLASH-TB achieves a speedup of more than two orders of magnitude over TB, offering sub-millisecond query times even on large countrywide networks.

==> fig/LatestExit.tex <==
\begin{tikzpicture}
	\node (s0A) at (0.00, 0.00) {};%
	\node (s1A) at (3.00, 0.00) {};%
	\node (s2A) at (6.00, 0.00) {};%
	\node (s3A) at (9.00, 0.00) {};%
	
	\node (s0B) at (7.00, -1.50) {};%
	\node (s1B) at (10.00, -1.50) {};%
    
    \begin{pgfonlayer}{background}
    \node [fit=(s0A),stop] {};%
    \node [fit=(s1A),stop] (v1) {};%
    \node [fit=(s2A),stop] (v2) {};%
    \node [fit=(s3A),stop] {};%
    \node [fit=(s0B),stop] {};%
    \node [fit=(s1B),stop] {};%
	\end{pgfonlayer}
    
	\node [align=left,text=KITblue] at (1.50, 0.30) {\small{$0\rightarrow10$}};%
	\node [align=left,text=KITblue] at (4.50, 0.30) {\small{$10\rightarrow20$}};%
	\node [align=left,text=KITblue] at (7.50, 0.30) {\small{$20\rightarrow30$}};%
	\node [align=left,text=KITgreen] at (8.50, -1.20) {\small{$25\rightarrow35$}};%
	
	\node [align=left,text=KITblue] at (-0.70, 0.00) {\small{$\tripA$}};%
	\node [align=left,text=KITgreen] at (6.30, -1.50) {\small{$\tripB$}};%
	\node [align=left,text=edgeColor] at (4.50, -1.10) {\small{$5$}};%
	\node [align=left,text=edgeColor] at (6.75, -0.70) {\small{$2$}};%
	
	\node (s0A_v) at (s0A) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
	\node (s1A_v) at (s1A) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
	\node (s2A_v) at (s2A) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
	\node (s3A_v) at (s3A) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
	\node (s0B_v) at (s0B)  [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
	\node (s1B_v) at (s1B)  [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
    
    \begin{pgfonlayer}{background}
    \draw [KITblue, route] (s0A) -- (s1A) -- (s2A) -- (s3A_v);
    \draw [KITgreen, route] (s0B) -- (s1B_v);
    \draw [directedEdge, shorten <= -1.3pt, shorten >= -1.3pt]  (v1) to[bend right=45] (v2);
    \draw [directedEdge]  (s2A) -- (s0B_v);
    \end{pgfonlayer}
	
	\node at (s0A) [text=KITblue] {\small{$0$}};%
	\node at (s1A) [text=KITblue] {\small{$1$}};%
	\node at (s2A) [text=KITblue] {\small{$2$}};%
	\node at (s3A) [text=KITblue] {\small{$3$}};%
	
	\node at (s0B) [text=KITgreen] {\small{$0$}};%
	\node at (s1B) [text=KITgreen] {\small{$1$}};%
\end{tikzpicture}


==> fig/departureTimeBuffering.tex <==
\begin{tikzpicture}[scale=1.04]
	\begin{scope}[yscale=0.8]
		\node (ta0) at (0.00, 0.00) {};%
		\node (ta1) at (3.00, 0.00) {};%
        \node (tb0) at (0.00, -1.50) {};%
        \node (tb1) at (3.00, -1.50) {};%
		\node (tc0) at  (5.00, 0.00) {};%
		\node (tc1) at  (8.00, 0.00) {};%
        \node (td0) at  (5.00, -1.50) {};%
        \node (td1) at  (8.00, -1.50) {};%
		\node (source_label) at (0.00, 0.50) {};%
		\node (target_label) at (8.00, 0.50) {};%

        \begin{pgfonlayer}{background}
		\node [fit=(ta0)(tb0)(source_label),stop] {};%
		\node [fit=(ta1)(tb1),stop] {};%
		\node [fit=(tc0),stop] {};%
        \node [fit=(td0),stop] {};%
		\node [fit=(tc1)(td1)(target_label),stop] {};%
		\end{pgfonlayer}
		
		\node [align=left,text=KITblue] at ( 0.60, -0.40) {\small{$\tripA$}};%
		\node [align=left,text=KITblue] at ( 0.60, -1.90) {\small{$\tripB$}};%
		\node [align=left,text=KITgreen] at ( 5.60, -0.40) {\small{$\tripC$}};%
		\node [align=left,text=KITred] at ( 5.60, -1.90) {\small{$\tripD$}};%
        
        \node [align=left,text=KITblue] at (1.50, 0.30) {\small{$5\rightarrow10$}};%
		\node [align=left,text=KITblue] at (1.50, -1.20) {\small{$0\rightarrow5$}};%
        \node [align=left,text=KITgreen] at (6.50, 0.30) {\small{$15\rightarrow20$}};%
        \node [align=left,text=KITred] at (6.50, -1.20) {\small{$10\rightarrow20$}};%
        
		\node (ta0_v) at (ta0) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
		\node (tb0_v) at (tb0) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
		\node (ta1_v) at (ta1) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
		\node (tb1_v) at (tb1) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
		\node (tc0_v) at (tc0)  [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
		\node (tc1_v) at (tc1)  [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
        \node (td0_v) at (td0)  [vertex,draw=KITred,fill=KITred!15] {\gs};%
        \node (td1_v) at (td1)  [vertex,draw=KITred,fill=KITred!15] {\gs};%
        
        \begin{pgfonlayer}{background}
        \draw [KITblue, route] (ta0) -- (ta1_v);
        \draw [KITblue, route] (tb0) -- (tb1_v);
        \draw [KITgreen, route] (tc0) -- (tc1_v);
        \draw [KITred, route] (td0) -- (td1_v);
                
        \draw [directedEdge]  (ta1) -- (tc0_v);
        \draw [directedEdge]  (tb1) -- (td0_v);
        \end{pgfonlayer}
		
		\node at (ta0) [text=KITblue] {\small{$0$}};%
		\node at (tb0) [text=KITblue] {\small{$0$}};%
		\node at (ta1) [text=KITblue] {\small{$1$}};%
		\node at (tb1) [text=KITblue] {\small{$1$}};%
		\node at (tc0)  [text=KITgreen] {\small{$0$}};%
		\node at (tc1)  [text=KITgreen] {\small{$1$}};%
        \node at (td0)  [text=KITred] {\small{$0$}};%
        \node at (td1)  [text=KITred] {\small{$1$}};%
		\node at (source_label) [text=nodeColor!100] {\small{$\sourceStop$}};%
		\node at (target_label) [text=nodeColor!100] {\small{$\targetStop$}};%
	\end{scope}
\end{tikzpicture}


==> fig/flagDistribution.tex <==
\newcommand{\plotHeight}{6.3cm}
\newcommand{\plotWidth}{0.48\textwidth}

\begin{tikzpicture}
	\begin{groupplot}[group style={group size= 2 by 2, vertical sep=60, horizontal sep=60}]
		\nextgroupplot[
            title=\textbf{Germany},
            height=\plotHeight,
            width=\plotWidth,
            xlabel={Number of set flags},
            ylabel={Transfers [\%]},
            scaled y ticks=false,
            xmin=-0.5,
            xmax=32.5,
            ymin=0,
            ymax=60,
            bar width = 5pt
        ]
		\addplot[ybar, fill=KITblue50, draw=KITblue] table [x index=0, y index=1, col sep=tab] {csv/new_distribution_32.tsv};
		
		\nextgroupplot[
		title=\textbf{Paris},
		height=\plotHeight,
		width=\plotWidth,
		xlabel={Number of set flags},
		ylabel={Transfers [\%]},
		xmin=-0.5,
		xmax=32.5,
		ymin=0,
		ymax=60,
		bar width = 5pt,
		]
		\addplot[ybar, fill=KITblue50, draw=KITblue] table [x index=0, y index=3, col sep=tab] {csv/new_distribution_32.tsv};

		\nextgroupplot[
            title=\textbf{Sweden},
            height=\plotHeight,
            width=\plotWidth,
            xlabel={Number of set flags},
            ylabel={Transfers [\%]},
            xmin=-0.5,
			xmax=32.5,
            ymin=0,
            ymax=60,
            bar width = 5pt
        ]
		\addplot[ybar, fill=KITblue50, draw=KITblue] table [x index=0, y index=4, col sep=tab] {csv/new_distribution_32.tsv};
		
		\nextgroupplot[
            title=\textbf{Switzerland},
            height=\plotHeight,
            width=\plotWidth,
            xlabel={Number of set flags},
            ylabel={Transfers [\%]},
            xmin=-0.5,
			xmax=32.5,
            ymin=0,
            ymax=60,
            bar width = 5pt
        ]
		\addplot[ybar, fill=KITblue50, draw=KITblue] table [x index=0, y index=2, col sep=tab] {csv/new_distribution_32.tsv};
	\end{groupplot}
\end{tikzpicture}


==> fig/layoutGraphLeft.tex <==
\begin{tikzpicture}[scale=1.04]
	\begin{scope}[yscale=0.7]
		\node (v1) at (0.00, 0.00) {};%
		\node (v2) at (2.00, 0.00) {};%
		\node (v3) at (4.00, 0.00) {};%
		\node (v5) at (2.00, -1.50) {};%
		\node (v7) at (0.00, -1.50) {};%
		\node (v8) at (4.00, -1.50) {};%
		\node (v8up) at (4.00, -1.40) {};%
		\node (v8down) at (4.00, -1.60) {};%
		
		\node (v1v) at (v1) [vertex,draw=nodeColor,fill=nodeColor!15] {\gs};%
		\node (v2v) at (v2) [vertex,draw=nodeColor,fill=nodeColor!15] {\gs};%
		\node (v3v) at (v3) [vertex,draw=nodeColor,fill=nodeColor!15] {\gs};%
		\node (v5v) at (v5) [vertex,draw=nodeColor,fill=nodeColor!15] {\gs};%
		\node (v7v) at (v7) [vertex,draw=nodeColor,fill=nodeColor!15] {\gs};%
		\node (v8v) at (v8) [vertex,draw=nodeColor,fill=nodeColor!15] {\gs};%
        \node (v8upv) at (v8up) [vertex,draw=none,fill=none] {\gs};%
        \node (v8downv) at (v8down) [vertex,draw=none,fill=none] {\gs};%
        
        \begin{pgfonlayer}{background}
        \draw [KITgreen, route] (v1) -- (v2v);
        \draw [KITgreen, route] (v2) -- (v3v);
        \draw [KITblue, route] (v7) -- (v5v);
        \draw [KITblue, route, shorten <= -1pt] (v5v.330) -- (v8v.210);
        \draw [KITred, route, shorten <= -1pt] (v2v.240) -- (v5v.120);
        \draw [KITlilac, route, shorten <= -1pt] (v2v.300) -- (v5v.60);
        \draw [KITlilac, route, shorten <= -1pt] (v5v.30) -- (v8v.150);
        \draw [KITlilac, route] (v8) -- (v3v);
        
        \draw [directedEdge]  (v1) to [bend right] (v7v);
        \draw [directedEdge]  (v7) to [bend right] (v1v);
        \end{pgfonlayer}
	\end{scope}
\end{tikzpicture}


==> fig/layoutGraphRight.tex <==
\begin{tikzpicture}[scale=1.04]
	\begin{scope}[yscale=0.7]
		\node (v1) at (0.00, 0.00) {};%
		\node (v2) at (2.00, 0.00) {};%
		\node (v3) at (4.00, 0.00) {};%
		\node (v5) at (2.00, -1.50) {};%
		\node (v7) at (0.00, -1.50) {};%
		\node (v8) at (4.00, -1.50) {};%
		
		\node (v1v) at (v1) [vertex,draw=nodeColor,fill=nodeColor!15] {\gs};%
		\node (v2v) at (v2) [vertex,draw=nodeColor,fill=nodeColor!15] {\gs};%
		\node (v3v) at (v3) [vertex,draw=nodeColor,fill=nodeColor!15] {\gs};%
		\node (v5v) at (v5) [vertex,draw=nodeColor,fill=nodeColor!15] {\gs};%
		\node (v7v) at (v7) [vertex,draw=nodeColor,fill=nodeColor!15] {\gs};%
		\node (v8v) at (v8) [vertex,draw=nodeColor,fill=nodeColor!15] {\gs};%

        \begin{pgfonlayer}{background}
        \node [fit=(v1)(v7),line width=.5pt, fill=KITred!15,rounded corners=0.1cm] {};%
		\node [fit=(v2)(v3),line width=.5pt, fill=KITgreen!15,rounded corners=0.1cm] {};%
		\node [fit=(v5)(v8),line width=.5pt, fill=KITblue!15,rounded corners=0.1cm] {};%
        
        \path [directedEdge]  (v1v) edge node [above] {1} (v2v);
		\path [directedEdge,bend right]  (v1) edge node [left] {1} (v7v);
        \path [directedEdge,bend right]  (v7) edge node [right] {1} (v1v);
		\path [directedEdge]  (v2v) edge node [above] {1} (v3v);
		\path [directedEdge]  (v2v) edge node [left] {2} (v5v);
		\path [directedEdge]  (v8v) edge node [right] {1} (v3v);
		\path [directedEdge]  (v5v) edge node [above] {1} (v7v);
		\path [directedEdge]  (v5v) edge node [above] {2} (v8v);
        \end{pgfonlayer}
	\end{scope}
\end{tikzpicture}


==> fig/speedupPlot.tex <==
\newcommand{\plotHeight}{6.3cm}
\newcommand{\plotWidth}{0.48\textwidth}

\begin{tikzpicture}
	\begin{groupplot}[group style={group size= 2 by 2, vertical sep=60, horizontal sep=60}]
		\nextgroupplot[
            title=\textbf{Paris -- Speedup},
            height=\plotHeight,
            width=\plotWidth,
            xlabel={$\numCells$},
            ylabel={Speedup},
            symbolic x coords={2, 4, 8, 16, 32, 64, 128, 256, 512, 1024, 2048, 4096, 8192, 16384, 32768},
			xticklabels={$2^1$, $ $, $2^3$, $ $, $2^5$, $ $, $2^7$, $ $, $2^9$, $ $, $2^{11}$, $ $, $2^{13}$, $ $, $2^{15}$},
            xtick=data,
            ymin=0,
            ymax=125,
            bar width = 4pt
        ]
		\addplot[ybar, /pgf/bar shift=-2.5pt, fill=KITred, KITred, thick] table [x index=0, y index=1, col sep=comma] {csv/paris.csv};
		\addplot[ybar, /pgf/bar shift=2.5pt, fill=KITblue, KITblue, thick] table [x index=0, y index=2, col sep=comma] {csv/paris.csv};
		
		\nextgroupplot[
            title=\textbf{Paris -- Memory},
            height=\plotHeight,
            width=\plotWidth,
            xlabel={$\numCells$},
            ylabel={Memory $[\mathrm{GB}]$},
            symbolic x coords={2, 4, 8, 16, 32, 64, 128, 256, 512, 1024, 2048, 4096, 8192, 16384, 32768},
			xticklabels={$2^1$, $ $, $2^3$, $ $, $2^5$, $ $, $2^7$, $ $, $2^9$, $ $, $2^{11}$, $ $, $2^{13}$, $ $, $2^{15}$},
            xtick=data,
            ymin=0,
            ymax=32,
            bar width = 4pt
        ]
		\addplot[ybar, /pgf/bar shift=-2.5pt, fill=KITred, KITred, thick] table [x index=0, y index=3, col sep=comma] {csv/paris.csv};
		\addplot[ybar, /pgf/bar shift=2.5pt, fill=KITblue, KITblue, thick] table [x index=0, y index=4, col sep=comma] {csv/paris.csv};
		
		\nextgroupplot[
			name=mainPlot,
            title=\textbf{Switzerland -- Speedup},
            height=\plotHeight,
            width=\plotWidth,
            xlabel={$\numCells$},
            ylabel={Speedup},
            symbolic x coords={2, 4, 8, 16, 32, 64, 128, 256, 512, 1024, 2048, 4096, 8192, 16384, 30510},
			xticklabels={$2^1$, $$, $2^3$, $$, $2^5$, $$, $2^7$, $$, $2^9$, $$, $2^{11}$, $$, $2^{13}$, $$, $\absoluteVal{\stops}$},
            xtick=data,
            ymin=0,
            ymax=300,
            bar width = 4pt
        ]
		\addplot[ybar, /pgf/bar shift=-2.5pt, fill=KITred, KITred, thick] table [x index=0, y index=1, col sep=comma] {csv/switzerland.csv};
		\addplot[ybar, /pgf/bar shift=2.5pt, fill=KITblue, KITblue, thick] table [x index=0, y index=2, col sep=comma] {csv/switzerland.csv};
		\coordinate (c1) at (rel axis cs:0,1);
		
		\nextgroupplot[
            title=\textbf{Switzerland -- Memory},
            height=\plotHeight,
            width=\plotWidth,
            xlabel={$\numCells$},
            ylabel={Memory $[\mathrm{GB}]$},
            legend to name=sweden,
            symbolic x coords={2, 4, 8, 16, 32, 64, 128, 256, 512, 1024, 2048, 4096, 8192, 16384, 30510},
            xticklabels={$2^1$, $$, $2^3$, $$, $2^5$, $$, $2^7$, $$, $2^9$, $$, $2^{11}$, $$, $2^{13}$, $$, $\absoluteVal{\stops}$},
            xtick=data,
            ymin=0,
            ymax=15,
            bar width = 4pt,
            legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);}
        ]
		\addplot[ybar, /pgf/bar shift=-2.5pt, fill=KITred, KITred, thick] table [x index=0, y index=3, col sep=comma] {csv/switzerland.csv};\label{legend:uncomp}
		\addplot[ybar, /pgf/bar shift=2.5pt, fill=KITblue, KITblue, thick] table [x index=0, y index=4, col sep=comma] {csv/switzerland.csv};\label{legend:comp}
		\coordinate (c2) at (rel axis cs:1,1);
	\end{groupplot}
	
	\arrayrulecolor{legendColor}
	\node[inner sep=0pt,outer sep=0pt] (legend) at (mainPlot.outer south west) {};
	\node[inner sep=0pt,outer sep=0pt,anchor=north west] at (legend) {
		\small
		\begin{tabular*}{\textwidth}{|@{~~}l@{\extracolsep{\fill}}r@{~~}|}
			\hline
			& \\[-7pt]
			\legend{\ref{legend:uncomp}}~FLASH-TB (without flag compression) & \legend{\ref{legend:comp}}~FLASH-TB (with flag compression) \\[2pt]
			\hline
		\end{tabular*}
	};
	\arrayrulecolor{black}
\end{tikzpicture}


==> fig/timeExpandedGraph.tex <==
\begin{tikzpicture}[xscale=0.8]
\begin{scope}[yscale=0.7]
\colorlet{arrivalColor}{KITlilac}
\colorlet{transferColor}{KITblack!80}
\colorlet{departureColor}{KITorange}

\node (arrival0Stop0) at (0.00, 0.00) {};%
\node (arrival1Stop0) at (0.00, -1.50) {};%
\node (arrival2Stop0) at (0.00, -3.00) {};%
\node (transfer0Stop0) at (2.00, 0.50) {};%
\node (transfer1Stop0) at (2.00, -1.00) {};%
\node (transfer2Stop0) at (2.00, -2.50) {};%
\node (departure0Stop0) at (4.00, 0.00) {};%
\node (departure1Stop0) at (4.00, -1.50) {};%
\node (departure2Stop0) at (4.00, -3.00) {};%

\node (arrival0Stop1) at (8.00, 0.00) {};%
\node (arrival1Stop1) at (8.00, -1.50) {};%
\node (arrival2Stop1) at (8.00, -3.00) {};%
\node (transfer0Stop1) at (10.00, 0.50) {};%
\node (transfer1Stop1) at (10.00, -1.00) {};%
\node (transfer2Stop1) at (10.00, -2.50) {};%
\node (departure0Stop1) at (12.00, 0.00) {};%
\node (departure1Stop1) at (12.00, -1.50) {};%
\node (departure2Stop1) at (12.00, -3.00) {};%

\node (departure0StopNEG1) at (-2.00, 0.00) {};%
\node (departure1StopNEG1) at (-2.00, -1.50) {};%
\node (departure2StopNEG1) at (-2.00, -3.00) {};%
\node (arrival0Stop2) at (14.00, 0.00) {};%
\node (arrival1Stop2) at (14.00, -1.50) {};%
\node (arrival2Stop2) at (14.00, -3.00) {};%
\node (transferNEG1Stop0) at (2.00, 1.50) {};%
\node (transferNEG1Stop1) at (10.00, 1.50) {};%
\node (transfer3Stop0) at (2.00, -4.00) {};%
\node (transfer3Stop1) at (10.00, -4.00) {};%

\begin{pgfonlayer}{background}
\node [stop,fit=(arrival0Stop0)(transfer0Stop0)(departure0Stop0)(arrival1Stop0)(transfer1Stop0)(departure1Stop0)(arrival2Stop0)(transfer2Stop0)(departure2Stop0)(transferNEG1Stop0)(transfer3Stop0)] {};
\node [stop,fit=(arrival0Stop1)(transfer0Stop1)(departure0Stop1)(arrival1Stop1)(transfer1Stop1)(departure1Stop1)(arrival2Stop1)(transfer2Stop1)(departure2Stop1)(transferNEG1Stop1)(transfer3Stop1)] {};
\end{pgfonlayer}

\node [align=left,text=KITblue] at (6.00, 0.30) {$\tripA$};%
\node [align=left,text=KITgreen] at (6.00, -1.20) {$\tripB$};%
\node [align=left,text=KITred] at (6.00, -2.70) {$\tripC$};%

\node (arrival0Stop0_v) at (arrival0Stop0) [vertex,draw=arrivalColor,fill=arrivalColor!50] {\gs};%
\node (arrival1Stop0_v) at (arrival1Stop0) [vertex,draw=arrivalColor,fill=arrivalColor!50] {\gs};%
\node (arrival2Stop0_v) at (arrival2Stop0) [vertex,draw=arrivalColor,fill=arrivalColor!50] {\gs};%
\node (arrival0Stop1_v) at (arrival0Stop1) [vertex,draw=arrivalColor,fill=arrivalColor!50] {\gs};%
\node (arrival1Stop1_v) at (arrival1Stop1) [vertex,draw=arrivalColor,fill=arrivalColor!50] {\gs};%
\node (arrival2Stop1_v) at (arrival2Stop1) [vertex,draw=arrivalColor,fill=arrivalColor!50] {\gs};%

\node (transfer0Stop0_v) at (transfer0Stop0) [vertex,draw=transferColor,fill=transferColor!50] {\gs};%
\node (transfer1Stop0_v) at (transfer1Stop0) [vertex,draw=transferColor,fill=transferColor!50] {\gs};%
\node (transfer2Stop0_v) at (transfer2Stop0) [vertex,draw=transferColor,fill=transferColor!50] {\gs};%
\node (transfer0Stop1_v) at (transfer0Stop1) [vertex,draw=transferColor,fill=transferColor!50] {\gs};%
\node (transfer1Stop1_v) at (transfer1Stop1) [vertex,draw=transferColor,fill=transferColor!50] {\gs};%
\node (transfer2Stop1_v) at (transfer2Stop1) [vertex,draw=transferColor,fill=transferColor!50] {\gs};%

\node (departure0Stop0_v) at (departure0Stop0) [vertex,draw=departureColor,fill=departureColor!50] {\gs};%
\node (departure1Stop0_v) at (departure1Stop0) [vertex,draw=departureColor,fill=departureColor!50] {\gs};%
\node (departure2Stop0_v) at (departure2Stop0) [vertex,draw=departureColor,fill=departureColor!50] {\gs};%
\node (departure0Stop1_v) at (departure0Stop1) [vertex,draw=departureColor,fill=departureColor!50] {\gs};%
\node (departure1Stop1_v) at (departure1Stop1) [vertex,draw=departureColor,fill=departureColor!50] {\gs};%
\node (departure2Stop1_v) at (departure2Stop1) [vertex,draw=departureColor,fill=departureColor!50] {\gs};%

\begin{pgfonlayer}{background}
\draw [edge, arrow] (arrival0Stop0) to[bend right=10] (transfer1Stop0_v);
\draw [edge, arrow] (transfer0Stop0) to[bend right=10] (departure0Stop0_v);
\draw [edge, arrow] (transferNEG1Stop0) -- (transfer0Stop0_v);
\draw [edge, arrow] (transfer0Stop0) -- (transfer1Stop0_v);
\draw [edge, arrow] (arrival1Stop0) to[bend right=10] (transfer2Stop0_v);
\draw [edge, arrow] (transfer1Stop0) to[bend right=10] (departure1Stop0_v);
\draw [edge, arrow] (transfer1Stop0) -- (transfer2Stop0_v);
\draw [edge, arrow, dashed] (transfer2Stop0) -- (transfer3Stop0);
\draw [edge, arrow] (transfer2Stop0) to[bend right=10] (departure2Stop0_v);
\draw [edge, arrow, dashed] (arrival2Stop0) to[bend right=10] (transfer3Stop0);

\draw [edge, arrow] (arrival0Stop1) to[bend right=10] (transfer1Stop1_v);
\draw [edge, arrow] (transfer0Stop1) to[bend right=10] (departure0Stop1_v);
\draw [edge, arrow] (transferNEG1Stop1) -- (transfer0Stop1_v);
\draw [edge, arrow] (transfer0Stop1) -- (transfer1Stop1_v);
\draw [edge, arrow] (arrival1Stop1) to[bend right=10] (transfer2Stop1_v);
\draw [edge, arrow] (transfer1Stop1) to[bend right=10] (departure1Stop1_v);
\draw [edge, arrow] (transfer1Stop1) -- (transfer2Stop1_v);
\draw [edge, arrow, dashed] (transfer2Stop1) -- (transfer3Stop1);
\draw [edge, arrow] (transfer2Stop1) to[bend right=10] (departure2Stop1_v);
\draw [edge, arrow, dashed] (arrival2Stop1) to[bend right=10] (transfer3Stop1);

\draw [route, KITblue] (departure0StopNEG1) -- (arrival0Stop0_v);
\draw [route, KITblue] (departure0Stop0) -- (arrival0Stop1_v);
\draw [route, KITblue] (departure0Stop1) -- (arrival0Stop2);
\draw [route, KITblue, shorten <= -0.2pt, shorten >= -0.2pt] (arrival0Stop0_v.50) arc (140:40:2.375cm);
\draw [route, KITblue, shorten <= -0.2pt, shorten >= -0.2pt] (arrival0Stop1_v.50) arc (140:40:2.375cm);

\draw [route, KITgreen] (departure1StopNEG1) -- (arrival1Stop0_v);
\draw [route, KITgreen] (departure1Stop0) -- (arrival1Stop1_v);
\draw [route, KITgreen] (departure1Stop1) -- (arrival1Stop2);
\draw [route, KITgreen, shorten <= -0.2pt, shorten >= -0.2pt] (arrival1Stop0_v.50) arc (140:40:2.375cm);
\draw [route, KITgreen, shorten <= -0.2pt, shorten >= -0.2pt] (arrival1Stop1_v.50) arc (140:40:2.375cm);

\draw [route, KITred] (departure2StopNEG1) -- (arrival2Stop0_v);
\draw [route, KITred] (departure2Stop0) -- (arrival2Stop1_v);
\draw [route, KITred] (departure2Stop1) -- (arrival2Stop2);
\draw [route, KITred, shorten <= -0.2pt, shorten >= -0.2pt] (arrival2Stop0_v.50) arc (140:40:2.375cm);
\draw [route, KITred, shorten <= -0.2pt, shorten >= -0.2pt] (arrival2Stop1_v.50) arc (140:40:2.375cm);
\end{pgfonlayer}

\node at (arrival0Stop0) [text=nodeColor!100] {\small{$a$}};%
\node at (arrival1Stop0) [text=nodeColor!100] {\small{$a$}};%
\node at (arrival2Stop0) [text=nodeColor!100] {\small{$a$}};%

\node at (transfer0Stop0) [text=nodeColor!100] {\small{$t$}};%
\node at (transfer1Stop0) [text=nodeColor!100] {\small{$t$}};%
\node at (transfer2Stop0) [text=nodeColor!100] {\small{$t$}};%

\node at (departure0Stop0) [text=nodeColor!100] {\small{$d$}};%
\node at (departure1Stop0) [text=nodeColor!100] {\small{$d$}};%
\node at (departure2Stop0) [text=nodeColor!100] {\small{$d$}};%

\node at (arrival0Stop1) [text=nodeColor!100] {\small{$a$}};%
\node at (arrival1Stop1) [text=nodeColor!100] {\small{$a$}};%
\node at (arrival2Stop1) [text=nodeColor!100] {\small{$a$}};%

\node at (transfer0Stop1) [text=nodeColor!100] {\small{$t$}};%
\node at (transfer1Stop1) [text=nodeColor!100] {\small{$t$}};%
\node at (transfer2Stop1) [text=nodeColor!100] {\small{$t$}};%

\node at (departure0Stop1) [text=nodeColor!100] {\small{$d$}};%
\node at (departure1Stop1) [text=nodeColor!100] {\small{$d$}};%
\node at (departure2Stop1) [text=nodeColor!100] {\small{$d$}};%


\end{scope}
\end{tikzpicture}

